HoloPASWIN: Robust Inline Holographic Reconstruction via Physics-Aware Swin Transformers

In-line digital holography (DIH) is a widely used lensless imaging technique, valued for its simplicity and capability to image samples at high throughput. However, capturing only intensity of the interference pattern during the recording process gives rise to some unwanted terms such as cross-term and twin-image. The cross-term can be suppressed by adjusting the intensity of reference wave, but the twin-image problem remains. The twin-image is a spectral artifact that superimposes a defocused conjugate wave onto the reconstructed object, severely degrading image quality. While deep learning has recently emerged as a powerful tool for phase retrieval, traditional Convolutional Neural Networks (CNNs) are limited by their local receptive fields, making them less effective at capturing the global diffraction patterns inherent in holography. In this study, we introduce HoloPASWIN, a physics-aware deep learning framework based on the Swin Transformer architecture. By leveraging hierarchical shifted-window attention, our model efficiently captures both local details and long-range dependencies essential for accurate holographic reconstruction. We propose a comprehensive loss function that integrates frequency-domain constraints with physical consistency via a differentiable angular spectrum propagator, ensuring high spectral fidelity. Validated on a large-scale synthetic dataset of 25,000 samples with diverse noise configurations (speckle, shot, read, and dark noise), HoloPASWIN demonstrates effective twin-image suppression and robust reconstruction quality.

==> architecture.tex <==
\begin{tikzpicture}
    \tikzset{Box/.pic={\tikzset{/boxblock/.cd,#1}
            \tikzstyle{box}=[every edge/.append style={pic actions, densely dashed, opacity=.7},fill opacity=\opacity, pic actions,fill=\fill]
            
            \pgfmathsetmacro{\y}{\cubey*\scale}
            \pgfmathsetmacro{\z}{\cubez*\scale}
    
            %Multiple concatenated boxes
            \foreach[count=\i,%
                    evaluate=\i as \xlabel using {array({\boxlabels},\i-1)},% 
                    evaluate=\unscaledx as \kx using {\unscaledx*\scale+\prev}, remember=\kx as \prev (initially 0)] 
                    \unscaledx in \cubex
            {
                \pgfmathsetmacro{\x}{\unscaledx*\scale}
                \coordinate (a) at (\kx-\x , \y/2 , \z/2); 
                \coordinate (b) at (\kx-\x ,-\y/2 , \z/2); 
                \coordinate (c) at (\kx    ,-\y/2 , \z/2); 
                \coordinate (d) at (\kx    , \y/2 , \z/2); 
                \coordinate (e) at (\kx    , \y/2 ,-\z/2); 
                \coordinate (f) at (\kx    ,-\y/2 ,-\z/2); 
                \coordinate (g) at (\kx-\x ,-\y/2 ,-\z/2); 
                \coordinate (h) at (\kx-\x , \y/2 ,-\z/2); 
            
                \draw [box] 
                    (d) -- (a) -- (b) -- (c) -- cycle     
                    (d) -- (a) -- (h) -- (e) -- cycle
                    %dotted edges
                    (f) edge (g)
                    (b) edge (g)
                    (h) edge (g)    
                ;
                \path (b) edge ["\xlabel"',midway] (c);
                
                \xdef\LastEastx{\kx} %\kx persists as \LastEastx after loop 
            }%Loop ends
            \draw [box] (d) -- (e) -- (f) -- (c) -- cycle; %East face of last box     
            
            \coordinate (a1) at (0 , \y/2 , \z/2);
            \coordinate (b1) at (0 ,-\y/2 , \z/2);
            \tikzstyle{depthlabel}=[pos=0,text width=14*\z,text centered,sloped]       
            \tikzstyle{captionlabel}=[text width=15*\LastEastx/\scale,text centered] 
            
            \path (c) edge ["\small\zlabel"',depthlabel](f); %depth label
            \path (b1) edge ["\ylabel",midway] (a1);  %height label
            
            
            \path (\LastEastx/2,-\y/2,+\z/2) + (0,-25pt) coordinate (cap) 
            edge ["\textcolor{black}{ \bf \piccaption}"',captionlabel](cap) ; %Block caption/pic object label
            
            %Define nodes to be used outside on the pic object
            \coordinate (\name-west)   at (0,0,0) ;
            \coordinate (\name-east)   at (\LastEastx, 0,0) ;
            \coordinate (\name-north)  at (\LastEastx/2,\y/2,0);
            \coordinate (\name-south)  at (\LastEastx/2,-\y/2,0);       
            \coordinate (\name-anchor) at (\LastEastx/2, 0,0) ;
            
            \coordinate (\name-near) at (\LastEastx/2,0,\z/2);
            \coordinate (\name-far)  at (\LastEastx/2,0,-\z/2);       
            
            \coordinate (\name-nearwest) at (0,0,\z/2);
            \coordinate (\name-neareast) at (\LastEastx,0,\z/2);
            \coordinate (\name-farwest)  at (0,0,-\z/2);
            \coordinate (\name-fareast)  at (\LastEastx,0,-\z/2);
            
            \coordinate (\name-northeast) at (\name-north-|\name-east);
            \coordinate (\name-northwest) at (\name-north-|\name-west);
            \coordinate (\name-southeast) at (\name-south-|\name-east);
            \coordinate (\name-southwest) at (\name-south-|\name-west);
            
            \coordinate (\name-nearnortheast)  at (\LastEastx, \y/2, \z/2);
            \coordinate (\name-farnortheast)   at (\LastEastx, \y/2,-\z/2);
            \coordinate (\name-nearsoutheast)  at (\LastEastx,-\y/2, \z/2);
            \coordinate (\name-farsoutheast)   at (\LastEastx,-\y/2,-\z/2);
            
            \coordinate (\name-nearnorthwest)  at (0, \y/2, \z/2);
            \coordinate (\name-farnorthwest)   at (0, \y/2,-\z/2);
            \coordinate (\name-nearsouthwest)  at (0,-\y/2, \z/2);
            \coordinate (\name-farsouthwest)   at (0,-\y/2,-\z/2);
            
        },
        /boxblock/.search also={/tikz},
        /boxblock/.cd,
        width/.store        in=\cubex,
        height/.store       in=\cubey,
        depth/.store        in=\cubez,
        scale/.store        in=\scale,
        xlabel/.store       in=\boxlabels,
        ylabel/.store       in=\ylabel,
        zlabel/.store       in=\zlabel,
        caption/.store      in=\piccaption,
        name/.store         in=\name,
        fill/.store         in=\fill,
        opacity/.store      in=\opacity,
        fill={rgb:red,5;green,5;blue,5;white,15},
        opacity=0.4,
        width=2,
        height=13,
        depth=15,
        scale=.2,
        xlabel={{"","","","","","","","","",""}},
        ylabel=,
        zlabel=,
        caption=,
        name=,
    }

    \tikzset{Ball/.pic={\tikzset{/sphere/.cd,#1}	 	

    \pgfmathsetmacro{\r}{\radius*\scale}

    \shade[ball color=\fill,opacity=\opacity] (0,0,0) circle (\r);
    \draw (0,0,0) circle [radius=\r] node[scale=4*\r] {\logo};

    \coordinate (\name-anchor) at ( 0 , 0  , 0) ;
    \coordinate (\name-east)   at ( \r, 0  , 0) ;
    \coordinate (\name-west)   at (-\r, 0  , 0) ;
    \coordinate (\name-north)  at ( 0 , \r , 0) ;
    \coordinate (\name-south)  at ( 0 , -\r, 0) ;

    \path (\name-south) + (0,-20pt) coordinate (caption-node) 
    edge ["\textcolor{black}{\bf \piccaption}"'] (caption-node); %Ball caption

    },
    /sphere/.search also={/tikz},
    /sphere/.cd,
    radius/.store       in=\radius,
    scale/.store        in=\scale,
    caption/.store      in=\piccaption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    logo/.store         in=\logo,
    opacity/.store      in=\opacity,
    logo=$\Sigma$,
    fill=green,
    opacity=0.10,
    scale=0.2,
    radius=0.5,
    caption=,
    name=,
    }
    \tikzset{RightBandedBox/.pic={\tikzset{/block/.cd,#1}                
            \tikzstyle{box}=[every edge/.append style={pic actions, densely dashed, opacity=.7},fill opacity=\opacity, pic actions,fill=\fill]
            
            \tikzstyle{band}=[every edge/.append style={pic actions, densely dashed, opacity=.7},fill opacity=\bandopacity, pic actions,fill=\bandfill,draw=\bandfill]
            
            \pgfmathsetmacro{\y}{\cubey*\scale}
            \pgfmathsetmacro{\z}{\cubez*\scale}

            %Multiple concatenated boxes	 	  	
            \foreach[count=\i,%
                    evaluate=\i as \xlabel using {array({\boxlabels},\i-1)},% 
                    evaluate=\unscaledx as \kx using {\unscaledx*\scale+\prev}, remember=\kx as \prev (initially 0)] 
                    \unscaledx in \cubex
            {
                \pgfmathsetmacro{\x}{\unscaledx*\scale}
                \coordinate (a)     at (\kx-\x   , \y/2 , \z/2); 
                \coordinate (art)   at (\kx-\x/3 , \y/2 , \z/2); %a_right_third
                \coordinate (b)     at (\kx-\x   ,-\y/2 , \z/2); 
                \coordinate (brt)   at (\kx-\x/3 ,-\y/2 , \z/2); %b_right_third
                \coordinate (c)     at (\kx      ,-\y/2 , \z/2); 
                \coordinate (d)     at (\kx      , \y/2 , \z/2); 
                \coordinate (e)     at (\kx      , \y/2 ,-\z/2); 
                \coordinate (f)     at (\kx      ,-\y/2 ,-\z/2); 
                \coordinate (g)     at (\kx-\x   ,-\y/2 ,-\z/2); 
                \coordinate (h)     at (\kx-\x   , \y/2 ,-\z/2); 
                \coordinate (hrt)   at (\kx-\x/3 , \y/2 ,-\z/2); %h_right_third
                
                %fill box color 			
                \draw [box] 
                    (d) -- (a) -- (b) -- (c) -- cycle     
                    (d) -- (a) -- (h) -- (e) -- cycle;
                %dotted edges
                \draw [box]
                    (f) edge (g)
                    (b) edge (g)
                    (h) edge (g);
                %fill band color    
                \draw [band] 
                    (d) -- (art) -- (brt) -- (c) -- cycle     
                    (d) -- (art) -- (hrt) -- (e) -- cycle;
                %draw edges again which were covered by band
                \draw [box,fill opacity=0] 
                    (d) -- (a) -- (b) -- (c) -- cycle     
                    (d) -- (a) -- (h) -- (e) -- cycle;            
                    
                \path (b) edge ["\xlabel"',midway] (c);
                
                \xdef\LastEastx{\kx} %\kx persists as \LastEastx after loop 
            }%Loop ends
            \draw [box] (d) -- (e) -- (f) -- (c) -- cycle; %East face of last box
            \draw [band] (d) -- (e) -- (f) -- (c) -- cycle; %East face of last box 
            \draw [pic actions] (d) -- (e) -- (f) -- (c) -- cycle; %East face edges of last box     
            
            \coordinate (a1) at (0 , \y/2 , \z/2);
            \coordinate (b1) at (0 ,-\y/2 , \z/2);
            \tikzstyle{depthlabel}=[pos=0,text width=14*\z,text centered,sloped]       
            
            \path (c) edge ["\small\zlabels"',depthlabel](f); %depth label
            \path (b1) edge ["\ylabel",midway] (a1);  %height label 	  
            
            \tikzstyle{captionlabel}=[text width=15*\LastEastx/\scale,text centered] 
            \path (\LastEastx/2,-\y/2,+\z/2) + (0,-25pt) coordinate (cap) 
            edge ["\textcolor{black}{ \bf \piccaption}"',captionlabel] (cap); %Block caption/pic object label
            
            %Define nodes to be used outside on the pic object
            \coordinate (\name-west)   at (0,0,0) ;
            \coordinate (\name-east)   at (\LastEastx, 0,0) ;
            \coordinate (\name-north)  at (\LastEastx/2,\y/2,0);
            \coordinate (\name-south)  at (\LastEastx/2,-\y/2,0);       
            \coordinate (\name-anchor) at (\LastEastx/2, 0,0) ;
            
            \coordinate (\name-near) at (\LastEastx/2,0,\z/2);
            \coordinate (\name-far)  at (\LastEastx/2,0,-\z/2);       
            
            \coordinate (\name-nearwest) at (0,0,\z/2);
            \coordinate (\name-neareast) at (\LastEastx,0,\z/2);
            \coordinate (\name-farwest)  at (0,0,-\z/2);
            \coordinate (\name-fareast)  at (\LastEastx,0,-\z/2);
            
            \coordinate (\name-northeast) at (\name-north-|\name-east);
            \coordinate (\name-northwest) at (\name-north-|\name-west);
            \coordinate (\name-southeast) at (\name-south-|\name-east);
            \coordinate (\name-southwest) at (\name-south-|\name-west);
            
            \coordinate (\name-nearnortheast)  at (\LastEastx, \y/2, \z/2);
            \coordinate (\name-farnortheast)   at (\LastEastx, \y/2,-\z/2);
            \coordinate (\name-nearsoutheast)  at (\LastEastx,-\y/2, \z/2);
            \coordinate (\name-farsoutheast)   at (\LastEastx,-\y/2,-\z/2);
            
            \coordinate (\name-nearnorthwest)  at (0, \y/2, \z/2);
            \coordinate (\name-farnorthwest)   at (0, \y/2,-\z/2);
            \coordinate (\name-nearsouthwest)  at (0,-\y/2, \z/2);
            \coordinate (\name-farsouthwest)   at (0,-\y/2,-\z/2);
        },
        /block/.search also={/tikz},
        /block/.cd,
        width/.store        in=\cubex,
        height/.store       in=\cubey,
        depth/.store        in=\cubez,
        scale/.store        in=\scale,
        xlabel/.store       in=\boxlabels,
        ylabel/.store       in=\ylabel,
        zlabel/.store       in=\zlabels,
        caption/.store      in=\piccaption,
        name/.store         in=\name,
        fill/.store         in=\fill,
        bandfill/.store     in=\bandfill,
        opacity/.store      in=\opacity,
        bandopacity/.store  in=\bandopacity,
        fill={rgb:red,5;green,5;blue,5;white,15},
        bandfill={rgb:red,5;green,5;blue,5;white,5},
        opacity=0.4,
        bandopacity=0.6,
        width=2,
        height=13,
        depth=15,
        scale=.2,
        xlabel={{"","","","","","","","","",""}},
        ylabel=,
        zlabel=,
        caption=,
        name=,
    }


    \tikzset{connection/.style={ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7,#1}}
    \tikzset{copyconnection/.style={ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7,#1}}

    \node[canvas is zy plane at x=0] (input) at (-3,0,0) {\includegraphics[width=8cm,height=8cm]{hologram.png}};
    \coordinate (input-east) at (input.east);
    \coordinate (input-west) at (input.west);
    \coordinate (input-north) at (input.north);
    \coordinate (input-south) at (input.south);
    \coordinate (input-anchor) at (input.center);

    \pic[shift={(0,0,0)}] at (0,0,0) {Box={name=asm,caption=ASM,xlabel={{1, }},zlabel=224,fill=\ConvColor,height=40,width=2,depth=40}};
    \draw [connection=] (input-east) -- node {\midarrow} (asm-west);

    \pic[shift={(2,0,0)}] at (asm-east) {Box={name=decomp,caption=Real/Imag Split,xlabel={{2, }},zlabel=224,fill=\ConvColor,height=40,width=4,depth=40}};
    \draw [connection=] (asm-east) -- node {\midarrow} (decomp-west);

    \pic[shift={(2,0,0)}] at (decomp-east) {Box={name=enc1,caption=SWIN Encoder 1,xlabel={{96, }},zlabel=56,fill={rgb:green,0.4;black,0.6},height=20,width=8,depth=20}};
    \draw [connection=] (decomp-east) -- node {\midarrow} (enc1-west);

    \pic[shift={(1.5,0,0)}] at (enc1-east) {Box={name=enc2,caption=SWIN Encoder 2,xlabel={{192, }},zlabel=28,fill={rgb:green,0.4;black,0.6},height=14,width=12,depth=14}};
    \draw [connection=] (enc1-east) -- node {\midarrow} (enc2-west);

    \pic[shift={(1.5,0,0)}] at (enc2-east) {Box={name=enc3,caption=SWIN Encoder 3,xlabel={{384, }},zlabel=14,fill={rgb:green,0.4;black,0.6},height=10,width=18,depth=10}};
    \draw [connection=] (enc2-east) -- node {\midarrow} (enc3-west);

    \pic[shift={(1.5,0,0)}] at (enc3-east) {Box={name=enc4,caption=Bottleneck (SWIN Encoder 4),xlabel={{768, }},zlabel=7,fill={rgb:green,0.2;black,0.8},height=6,width=35,depth=6}};
    \draw [connection=] (enc3-east) -- node {\midarrow} (enc4-west);

    \pic[shift={ (1.5,0,0) }] at (enc4-east) {RightBandedBox={name=dec1,caption=Decoder Upscaler 1/16,xlabel={{ 384, }},zlabel=14,fill={rgb:blue,0.4;black,0.6},bandfill={rgb:white,1;black,2},opacity=0.2,height=10,width=18,depth=10}};
    \draw [connection=] (enc4-east) -- node {\midarrow} (dec1-west);

    \pic[shift={ (1.5,0,0) }] at (dec1-east) {RightBandedBox={name=dec2,caption=Decoder Upscaler 1/8,xlabel={{ 192, }},zlabel=28,fill={rgb:blue,0.6;black,0.4},bandfill={rgb:white,1;black,2},opacity=0.2,height=14,width=12,depth=14}};
    \draw [connection=] (dec1-east) -- node {\midarrow} (dec2-west);

    \pic[shift={ (1.5,0,0) }] at (dec2-east) {RightBandedBox={name=dec3,caption=Decoder Upscaler 1/4,xlabel={{ 96, }},zlabel=56,fill={rgb:blue,0.8;black,0.2},bandfill={rgb:white,1;black,2},opacity=0.2,height=20,width=8,depth=20}};
    \draw [connection=] (dec2-east) -- node {\midarrow} (dec3-west);

    \pic[shift={(2,0,0)}] at (dec3-east) {Box={name=final,caption=Correction Module,xlabel={{2, }},zlabel=224,fill={rgb:blue,0.5;red,0.5;white,0.5},height=40,width=3,depth=40}};
    \draw [connection=] (dec3-east) -- node {\midarrow} (final-west);

    \pic[shift={(2,0,0)}] at (final-east) {Ball={name=sum_res,fill=\SumColor,opacity=0.6,radius=2.0,logo=$+$}};
    \draw [connection=] (final-east) -- node {\midarrow} (sum_res-west);

    \pic[shift={(1.5,0,0)}] at (sum_res-east) {Box={name=out_complex,caption=Clean Complex,xlabel={{2, }},zlabel=224,fill=\ConvColor,height=40,width=3,depth=40}};
    \draw [connection=] (sum_res-east) -- node {\midarrow} (out_complex-west);

    \pic[shift={(1.5,4,0)}] at (out_complex-east) {Box={name=out_amp,caption="",fill={rgb:green,0.8;black,0.2},height=40,width=1,depth=40}};
    \node[canvas is zy plane at x=0] (out_amp_img) at (out_amp-east) [shift={(0.05,0,0)}] {\includegraphics[width=8.0cm,height=8.0cm]{pred_amp.png}};
    \draw [connection=] (out_complex-east) -- node {\midarrow} (out_amp-west);

    \pic[shift={(1.5,-4,0)}] at (out_complex-east) {Box={name=out_phase,caption=Magnitude and Phase,fill={rgb:blue,0.5;red,0.5;white,0.5},height=40,width=1,depth=40}};
    \node[canvas is zy plane at x=0] (out_phase_img) at (out_phase-east) [shift={(0.05,0,0)}] {\includegraphics[width=8.0cm,height=8.0cm]{pred_phase.png}};
    \draw [connection=] (out_complex-east) -- node {\midarrow} (out_phase-west);

    \path (enc3-southeast) -- (enc3-northeast) coordinate[pos=1.25] (enc3-top) ;
    \draw [copyconnection=,dashed] (enc3-northeast) -- node {\copymidarrow}(enc3-top) -- node {\copymidarrow}(dec1-north |- enc3-top) -- node {\copymidarrow} (dec1-north);

    \path (enc2-southeast) -- (enc2-northeast) coordinate[pos=1.25] (enc2-top) ;
    \draw [copyconnection=,dashed] (enc2-northeast) -- node {\copymidarrow}(enc2-top) -- node {\copymidarrow}(dec2-north |- enc2-top) -- node {\copymidarrow} (dec2-north);

    \path (enc1-southeast) -- (enc1-northeast) coordinate[pos=1.25] (enc1-top) ;
    \draw [copyconnection=,dashed] (enc1-northeast) -- node {\copymidarrow}(enc1-top) -- node {\copymidarrow}(dec3-north |- enc1-top) -- node {\copymidarrow} (dec3-north);

    \path (decomp-southeast) -- (decomp-northeast) coordinate[pos=1.25] (decomp-top) ;
    \draw [copyconnection=,] (decomp-northeast) -- node {\copymidarrow}(decomp-top) -- node {\copymidarrow}(sum_res-north |- decomp-top) -- node {\copymidarrow} (sum_res-north);
\end{tikzpicture}

